Colouring Digraphs

The aim of this thesis is to investigate how the structure of a digraph affects its dichromatic number and to extend various results on undirected colouring to digraphs. In the first part of this thesis, we examine how the dichromatic number interacts with other metrics. First, we consider the degree, which is the maximum number of neighbours of a vertex. In the undirected case, this corresponds to Brooks' theorem, a celebrated theorem with multiple variations and generalizations. In the directed case, there is no natural metric corresponding to the maximum degree, so we explore how different notions of maximum directed degree lead to either Brooks-like theorems or impossibility results. We also investigate the maximum local-arc connectivity, a metric that encompasses several degree-like metrics. The second part of this manuscript focuses on a directed analogue of the Gy\'arf\'as-Sumner conjecture. The Gy\'arf\'as-Sumner conjecture tries to characterize sets S of undirected graphs such that graphs with large enough chromatic number must contain a graph of S. This conjecture is still largely open. On digraphs, a corresponding conjecture was proposed by Aboulker, Charbit, and Naserasr. We prove several subcases of this conjecture, mainly demonstrating that certain classes of digraphs have bounded dichromatic number. In the last part of this thesis, we address the d-edge-defective-colouring problem, which involves colouring edges of a multigraph such that, for any vertex, no colour appears on more than d of its incident edges. When d equals one, this corresponds to the infamous edge-colouring problem. Shannon established a tight bound on the number of colours needed relative to the maximum degree when d equals one, and we extend this result to any value of d. We also explore this problem on simple graphs and prove results that extend Vizing's theorem to any value of d.

==> figs/fig2extr.tex <==

\begin{figure}[!hbtp]
    \begin{center}
        \begin{tikzpicture}[scale=0.5]
            \begin{scope}
                \vertex (c) at (0,0) {$c$};
                \vertex (e) at (5,0) {$e$};
                \draw[->-, bend right = 15] (c) to (e);
                \draw[->-, bend right = 15] (e) to (c);
            \end{scope}

            \begin{scope}[shift=(c), rotate = 120]
                \vertex (a) at (5,0) {$a$};
                \draw[->-, bend right = 15] (c) to (a);
                \draw[->-, bend right = 15] (a) to (c);
            \end{scope}

            \begin{scope}[shift=(c), rotate = -120]
                \vertex (b) at (5,0) {$b$};
                \draw[->-, bend right = 15] (c) to (b);
                \draw[->-, bend right = 15] (b) to (c);
            \end{scope}

            \begin{scope}[shift=(e), rotate = 60]
                \vertex (e) at (0,0) {$e$};
                \vertex (g) at (5,0) {$g$};
                \draw[->-, bend right = 15] (e) to (g);
                \draw[->-, bend right = 15] (g) to (e);
            \end{scope}

            \begin{scope}[shift=(e), rotate = -60]
                \vertex (e) at (0,0) {$e$};
                \vertex (h) at (5,0) {$h$};
                \draw[->-, bend right = 15] (e) to (h);
                \draw[->-, bend right = 15] (h) to (e);
            \end{scope}

            \begin{scope}[shift = (g)]
                \vertex (g) at (0,0) {$g$};
                \vertex (i) at (5,0) {$i$};
                \draw[->-, bend right = 15] (g) to (i);
                \draw[->-, bend right = 15] (i) to (g);
            \end{scope}
            
            \begin{scope}[shift = (g), rotate=120]
                \vertex (g) at (0,0) {$g$};
                \vertex (d) at (5,0) {$d$};
                \draw[->-, bend right = 15] (g) to (d);
                \draw[->-, bend right = 15] (d) to (g);

            \end{scope}

                \begin{scope}[shift = (h), rotate=0]
                \vertex (h) at (0,0) {$h$};
                \vertex (j) at (5,0) {$j$};
                \draw[->-, bend right = 15] (h) to (j);
                \draw[->-, bend right = 15] (j) to (h);
            \end{scope}

            \node () at (e |- 0, -8) {$D$};

            \draw[->-, bend right = 30] (a) to (b);
            \draw[->-, bend right = 30] (b) to (j);
            \draw[->-, bend right = 30] (j) to (i);
            \draw[->-, bend right = 30] (i) to (d);
            \draw[->-, bend right = 30] (d) to (a);

        \end{tikzpicture}
        \end{center}
           \caption{A $2$-extremal digraph.}\label{fig:2_extremal}
        \end{figure}
        

==> figs/fig3extr.tex <==

\begin{figure}[!hbtp]
\begin{center}
        \begin{tikzpicture}[scale = 3]


            \begin{scope}[]
                \vertex (a) at (0,0) {c};
                
                \begin{scope}[shift=(a)]
                    \vertex (b) at (1,0) {b};
                    
                    \begin{scope}[rotate = 60]
                        \vertex (c) at (1,0) {a};
                    \end{scope}

                    \begin{scope}[rotate = 30]
                        \vertex (d) at (0.57735,0) {};
                    \end{scope}

                    \draw[->-, bend left=15] (d) to (a);
                    \draw[->-, bend left=15] (a) to (d);
                    \draw[->-, bend left=15] (d) to (b);
                    \draw[->-, bend left=15] (b) to (d);
                    \draw[->-, bend left=15] (d) to (c);
                    \draw[->-, bend left=15] (c) to (d);    
                \end{scope}
    
                \draw[->-, bend left=15] (c) to (b);
                \draw[->-, bend left=15] (b) to (a);
                \draw[->-, bend left=15] (a) to (c);
    
    
                \begin{scope}[shift=(a), rotate = 120]
                    \vertex (u) at (1,0) {d};
                    \begin{scope}[rotate = 60]
                        \vertex (v) at (1,0) {};
                    \end{scope}
                    \draw[->-, bend left=15] (u) to (v);
                    \draw[->-, bend left=15] (v) to (u);
                    \draw[->-, bend left=15] (a) to (v);
                    \draw[->-, bend left=15] (v) to (a);
                    \draw[->-] (u) to (a);
                    \draw[->-, bend right=15] (c) to (u);  

                    \begin{scope}[rotate = 30]
                        \vertex (w) at (0.57735,0) {};
                    \end{scope}

                    \draw[->-, bend left=15] (w) to (a);
                    \draw[->-, bend left=15] (a) to (w);
                    \draw[->-, bend left=15] (w) to (u);
                    \draw[->-, bend left=15] (u) to (w);
                    \draw[->-, bend left=15] (w) to (v);
                    \draw[->-, bend left=15] (v) to (w);    
                \end{scope}
    
                \begin{scope}[shift=(b), rotate = -120]
                    \vertex (u) at (1,0) {};
                    \begin{scope}[rotate = 60]
                        \vertex (v) at (1,0) {};
                    \end{scope}
                    \draw[->-, bend left=15] (u) to (v);
                    \draw[->-, bend left=15] (v) to (u);
                    \draw[->-, bend left=15] (b) to (v);
                    \draw[->-, bend left=15] (v) to (b);
                    \draw[->-] (u) to (b);
                    \draw[->-, bend right=15] (a) to (u);  

                    
                    \begin{scope}[rotate = 30]
                        \vertex (w) at (0.57735,0) {};
                    \end{scope}

                    \draw[->-, bend left=15] (w) to (b);
                    \draw[->-, bend left=15] (b) to (w);
                    \draw[->-, bend left=15] (w) to (u);
                    \draw[->-, bend left=15] (u) to (w);
                    \draw[->-, bend left=15] (w) to (v);
                    \draw[->-, bend left=15] (v) to (w);
                \end{scope}
    
                \begin{scope}[shift=(c), rotate = 0]
                    \vertex (u) at (1,0) {};
                    \begin{scope}[rotate = 60]
                        \vertex (v) at (1,0) {};
                    \end{scope}
                    \draw[->-, bend left=15] (u) to (v);
                    \draw[->-, bend left=15] (v) to (u);
                    \draw[->-, bend left=15] (c) to (v);
                    \draw[->-, bend left=15] (v) to (c);
                    \draw[->-] (u) to (c);
                    \draw[->-, bend right=15] (b) to (u);     

                    \begin{scope}[rotate = 30]
                        \vertex (w) at (0.57735,0) {};
                    \end{scope}

                    \draw[->-, bend left=15] (w) to (c);
                    \draw[->-, bend left=15] (c) to (w);
                    \draw[->-, bend left=15] (w) to (u);
                    \draw[->-, bend left=15] (u) to (w);
                    \draw[->-, bend left=15] (w) to (v);
                    \draw[->-, bend left=15] (v) to (w);
                \end{scope}
            \end{scope}

            
        
        \end{tikzpicture}
        \end{center}
           \caption{A $3$-extremal digraph. The two induced dicycles $a \rightarrow b \rightarrow c \rightarrow a$ and $a \rightarrow d \rightarrow c \rightarrow a$ share two vertices. Hence its hypergraph of induced dicycles is not $3$-extremal.}\label{fig:graph_vs_hypergraph}
        \end{figure}

==> figs/figBadHT.tex <==


            \begin{figure}[!hbtp]
    \begin{center}
        \begin{tikzpicture}[scale=0.4]
        
            \begin{scope}
                \vertex (c) at (0,0) {};
                \vertex (e) at (5,0) {$e$};
                \vertex (up) at (2.5, 1.5) {};
                \vertex (do) at (2.5, -1.5) {}; 
                \draw[->-, bend right = 15] (c) to (up);
                \draw[->-, bend right = 15] (c) to (do);
                \draw[->-, bend right = 15,green] (e) to (up);
                \draw[->-, bend right = 15] (e) to (do);
                \draw[->-, bend right = 15,green] (up) to (c);
                \draw[->-, bend right = 15] (do) to (c);
                \draw[->-, bend right = 15] (up) to (e);
                \draw[->-, bend right = 15] (do) to (e);
                \draw[->-, bend right = 15] (up) to (do);
                \draw[->-, bend right = 15] (do) to (up);
            \end{scope}

            \begin{scope}[shift=(c), rotate = 120]
                \vertex (a) at (5,0) {a};
                \vertex (up) at (2.5, 1.5) {};
                \vertex (do) at (2.5, -1.5) {}; 
                \draw[->-, bend right = 15] (c) to (up);
                \draw[->-, bend right = 15] (c) to (do);
                \draw[->-, bend right = 15] (a) to (up);
                \draw[->-, bend right = 15] (a) to (do);
                \draw[->-, bend right = 15] (up) to (c);
                \draw[->-, bend right = 15] (do) to (c);
                \draw[->-, bend right = 15] (up) to (a);
                \draw[->-, bend right = 15] (do) to (a);
                \draw[->-, bend right = 15] (up) to (do);
                \draw[->-, bend right = 15] (do) to (up);
            \end{scope}

            \begin{scope}[shift=(c), rotate = -120]
                \vertex (b) at (5,0) {b};
                \vertex (up) at (2.5, 1.5) {};
                \vertex (do) at (2.5, -1.5) {}; 
                \draw[->-, bend right = 15,green] (c) to (up);
                \draw[->-, bend right = 15] (c) to (do);
                \draw[->-, bend right = 15] (b) to (up);
                \draw[->-, bend right = 15] (b) to (do);
                \draw[->-, bend right = 15] (up) to (c);
                \draw[->-, bend right = 15] (do) to (c);
                \draw[->-, bend right = 15,green] (up) to (b);
                \draw[->-, bend right = 15] (do) to (b);
                \draw[->-, bend right = 15] (up) to (do);
                \draw[->-, bend right = 15] (do) to (up);
            \end{scope}

            \begin{scope}[shift=(e), rotate = 60]
                \vertex (e) at (0,0) {$u$};
                \vertex (g) at (5,0) {$v$};
                \vertex (up) at (2.5, 1.5) {};
                \vertex (do) at (2.5, -1.5) {}; 
                \draw[->-, bend right = 15,blue] (e) to (up);
                \draw[->-, bend right = 15,orange] (e) to (do);
                \draw[->-, bend right = 15] (g) to (up);
                \draw[->-, bend right = 15] (g) to (do);
                \draw[->-, bend right = 15] (up) to (e);
                \draw[->-, bend right = 15] (do) to (e);
                \draw[->-, bend right = 15,blue] (up) to (g);
                \draw[->-, bend right = 15,orange] (do) to (g);
                \draw[->-, bend right = 15] (up) to (do);
                \draw[->-, bend right = 15] (do) to (up);
            \end{scope}

            \begin{scope}[shift=(e), rotate = -60]
                \vertex (e) at (0,0) {$u$};
                \vertex (h) at (5,0) {d};
                \vertex (up) at (2.5, 1.5) {};
                \vertex (do) at (2.5, -1.5) {}; 
                \draw[->-, bend right = 15,red] (e) to (up);
                \draw[->-, bend right = 15] (e) to (do);
                \draw[->-, bend right = 15] (h) to (up);
                \draw[->-, bend right = 15] (h) to (do);
                \draw[->-, bend right = 15] (up) to (e);
                \draw[->-, bend right = 15] (do) to (e);
                \draw[->-, bend right = 15,red] (up) to (h);
                \draw[->-, bend right = 15] (do) to (h);
                \draw[->-, bend right = 15] (up) to (do);
                \draw[->-, bend right = 15] (do) to (up);
            \end{scope}

            \begin{scope}[shift = (g)]
                \vertex (g) at (0,0) {$g$};
                \vertex (i) at (5,0) {c};
                \vertex (up) at (2.5, 1.5) {};
                \vertex (do) at (2.5, -1.5) {}; 
                \draw[->-, bend right = 15] (g) to (up);
                \draw[->-, bend right = 15] (g) to (do);
                \draw[->-, bend right = 15,green] (i) to (up);
                \draw[->-, bend right = 15] (i) to (do);
                \draw[->-, bend right = 15,green] (up) to (g);
                \draw[->-, bend right = 15] (do) to (g);
                \draw[->-, bend right = 15] (up) to (i);
                \draw[->-, bend right = 15] (do) to (i);
                \draw[->-, bend right = 15] (up) to (do);
                \draw[->-, bend right = 15] (do) to (up);
            \end{scope}
            
            \begin{scope}[shift = (g), rotate=120]
                \vertex (g) at (0,0) {$v$};
                \vertex (d) at (5,0) {e};
                \vertex (up) at (2.5, 1.5) {};
                \vertex (do) at (2.5, -1.5) {}; 
                \draw[->-, bend right = 15] (g) to (up);
                \draw[->-, bend right = 15] (g) to (do);
                \draw[->-, bend right = 15,red] (d) to (up);
                \draw[->-, bend right = 15] (d) to (do);
                \draw[->-, bend right = 15,red] (up) to (g);
                \draw[->-, bend right = 15] (do) to (g);
                \draw[->-, bend right = 15] (up) to (d);
                \draw[->-, bend right = 15] (do) to (d);
                \draw[->-, bend right = 15] (up) to (do);
                \draw[->-, bend right = 15] (do) to (up);
            \end{scope}

            \node () at (e |- 0, -8) {$D$};

            \draw[->-, bend right = 60] (a) to (b);
            \draw[->-, bend right = 20,green] (b) to (i);
            \draw[->-, bend left = 20] (i) to (h);
            \draw[->-, bend right = 40,red] (h) to (d);
            \draw[->-, bend right = 20] (d) to (a);

        \end{tikzpicture}
        \end{center}
           \caption{$D$ is a not a Haj\'os tree join because the directed cycle $abcdea$, does not correspond to an embedding of $T$. It satisfies $\dic(D) = 4 < \lambda(D) + 1 = 5$. To see that $\lambda(D) = 4$, observe that there is four (coloured) arc-disjoint directed paths from $u$ to $v$.}\label{fig:BadHT}
        \end{figure}


==> figs/figEHT.tex <==

\begin{figure}[!hbtp]
    \begin{center}
        \begin{tikzpicture}[scale=0.4]

            \begin{scope}[xshift=18cm,scale = 0.7]              
                \begin{scope}
                    \vertex (c) at (0,0) {$c$};
                    \vertex (e) at (5,0) {$e$};
                    \draw[green] (c) -- (e);
                \end{scope}
    
                \begin{scope}[shift=(c), rotate = 120]
                    \vertex (a) at (5,0) {$a$};
                    \draw[green] (a) -- (c);
                \end{scope}
    
                \begin{scope}[shift=(c), rotate = -120]
                    \vertex (b) at (5,0) {$b$};
                    \draw[green] (b) -- (c);
                \end{scope}
    
                \begin{scope}[shift=(e), rotate = 60]
                    \vertex (e) at (0,0) {$e$};
                    \vertex (g) at (5,0) {$g$};
                    \draw[green] (e) -- (g);
                \end{scope}
    
                \begin{scope}[shift=(e), rotate = -60]
                    \vertex (e) at (0,0) {$e$};
                    \vertex (h) at (5,0) {$h$};
                    \draw[green] (e) -- (h);
                \end{scope}
    
                \begin{scope}[shift = (g)]
                    \vertex (g) at (0,0) {$g$};
                    \vertex (i) at (5,0) {$i$};
                    \draw[green] (i) -- (g);
                \end{scope}
                
                \begin{scope}[shift = (g), rotate=120]
                    \vertex (g) at (0,0) {$g$};
                    \vertex (d) at (5,0) {$d$};
                    \draw[green] (d) -- (g);
                \end{scope}


            \end{scope}

            \node () at (e |- 0, -8) {$T$};


        
            \begin{scope}
                \vertex (c) at (0,0) {$c$};
                \vertex (e) at (5,0) {$e$};
                \draw[->-, bend right = 15, green, dashed] (c) to (e);
                \draw[->-, bend right = 15, green, dashed] (e) to (c);
                \draw (2.5,0) ellipse (3cm and 2cm) {};
            \end{scope}

            \begin{scope}[shift=(c), rotate = 120]
                \vertex (a) at (5,0) {$a$};
                \draw[->-, bend right = 15, green, dashed] (c) to (a);
                \draw[->-, bend right = 15, green, dashed] (a) to (c);
                \draw (2.5,0) ellipse (3cm and 2cm) {};
            \end{scope}

            \begin{scope}[shift=(c), rotate = -120]
                \vertex (b) at (5,0) {$b$};
                \draw[->-, bend right = 15, green, dashed] (c) to (b);
                \draw[->-, bend right = 15, green, dashed] (b) to (c);
                \draw (2.5,0) ellipse (3cm and 2cm) {};
            \end{scope}

            \begin{scope}[shift=(e), rotate = 60]
                \vertex (e) at (0,0) {$e$};
                \vertex (g) at (5,0) {$g$};
                \draw[->-, bend right = 15, green, dashed] (e) to (g);
                \draw[->-, bend right = 15, green, dashed] (g) to (e);
                \draw (2.5,0) ellipse (3cm and 2cm) {};
            \end{scope}

            \begin{scope}[shift=(e), rotate = -60]
                \vertex (e) at (0,0) {$e$};
                \vertex (h) at (5,0) {$h$};
                \draw[->-, bend right = 15, green, dashed] (e) to (h);
                \draw[->-, bend right = 15, green, dashed] (h) to (e);
                \draw (2.5,0) ellipse (3cm and 2cm) {};
            \end{scope}

            \begin{scope}[shift = (g)]
                \vertex (g) at (0,0) {$g$};
                \vertex (i) at (5,0) {$i$};
                %\draw[->-, bend right = 15, green, dashed] (g) to (i);
                \draw[->-, bend right = 15, green, dashed] (i) to (g);
                \draw (2.5,0) ellipse (3cm and 2cm) {};
            \end{scope}
            
            \begin{scope}[shift = (g), rotate=120]
                \vertex (g) at (0,0) {$g$};
                \vertex (d) at (5,0) {$d$};
                \draw[->-, bend right = 15, green, dashed] (g) to (d);
                \draw[->-, bend right = 15, green, dashed] (d) to (g);
                \draw (2.5,0) ellipse (3cm and 2cm) {};
            \end{scope}

            \node () at (e |- 0, -8) {$D$};

            \draw[->-, bend right = 60, red] (a) to (b);
            \draw[->-, bend right = 60, red] (b) to (h);
            %\draw[->-, bend right = 60, red] (h) to (i);
            \draw[->-, bend right = 60, red] (h) to (g);
            \draw[->-, bend right = 15, red] (g) to (i);
            \draw[->-, bend right = 60, red] (i) to (d);
            \draw[->-, bend right = 20, red] (d) to (e);
            \draw[->-, bend right = 20, red] (e) to (a);

        \end{tikzpicture}
        \end{center}
           \caption{A cartoonish drawing of an extended Haj\'os tree join $D$. Its peripheral cycle is in red. Removed digons are in dashed green. $T$ is the corresponding tree.}%\PC{on peut mettre les arcs hg-gi??}}
           \label{fig:extended_hajos_tree_join}
        \end{figure}



==> figs/figH2K4.tex <==

    \begin{figure}[!hbtp]
    \begin{center}
        \begin{tikzpicture}[scale=1.3]
            \vertex (l1) at (-1,0) {u};
            \vertex (l2) at (-1.2,1.2) {};
            \vertex (l3) at (-2,1.5) {};
            \vertex (l4) at (0,2) {v};
        
            \vertex (r1) at (1,0) {w};
            \vertex (r2) at (1.2,1.2) {};
            \vertex (r3) at (2,1.5) {};
            
            \draw[arc, bend right=15] (l1) to (l2);
            \draw[arc, bend right=15] (l2) to (l1);
            \draw[arc, bend right=15] (l3) to (l2);
            \draw[arc, bend right=15] (l2) to (l3);
            \draw[arc, bend left = 13] (l1) to (l3);
            \draw[arc, bend right] (l3) to (l1);

            \draw[arc, bend right=15] (l2) to (l4);
            \draw[arc, bend right=15] (l4) to (l2);
            \draw[arc, bend left = 13] (l3) to (l4);
            \draw[arc, bend right] (l4) to (l3);
            
            \draw[arc, bend right=15] (r2) to (l4);
            \draw[arc, bend right=15] (l4) to (r2);
            \draw[arc, bend right = 13] (r3) to (l4);
            \draw[arc, bend left] (l4) to (r3);

            \draw[arc] (l4) to (l1);
            \draw[arc] (r1) to (l4);
            \draw[arc] (l1) to (r1);
            
            \draw[arc, bend right=15] (r1) to (r2);
            \draw[arc, bend right=15] (r2) to (r1);
            \draw[arc, bend right=15] (r3) to (r2);
            \draw[arc, bend right=15] (r2) to (r3);
            \draw[arc, bend right = 13] (r1) to (r3);
            \draw[arc, bend left] (r3) to (r1);
        \end{tikzpicture}
    \end{center}
    \caption{\label{fig:Hajos_K_4} The directed Haj\'os join of two $\bid K_4$.}
    \end{figure}


==> figs/figHBJ.tex <==

    \begin{figure}[!hbtp]
    \begin{center}
        \begin{tikzpicture}[scale=1]
            \begin{scope}[xshift = -1cm]
            \begin{scope}
                \vertex (r) at (1.2,0) {};
                \vertex (u) at (0,1) {$t$};
                \vertex (d) at (0,-1) {$w$};
                \draw (0,0) circle (1.5);
            \end{scope}
        
            \begin{scope}[xshift=2.4cm,xscale=-1]
                \vertex (r2) at (1.2,0) {$a$};
                \vertex (u2) at (0,1) {$u$};
                \vertex (d2) at (0,-1) {$v$};
                \draw (0,0) circle (1.5);
            \end{scope}

            \node () at (1.2,-2) {$D$};
            \end{scope}
            
            \draw[->-, bend left=15] (u) to (u2);
            \draw[->-, bend left=15] (d2) to (d);

            \begin{scope}[xshift=-9cm]
                \vertex (r) at (1.2,0) {$a_1$};
                \vertex (u) at (0,1) {$t$};
                \vertex (d) at (0,-1) {$w$};
                \draw[->-, bend left=15] (u) to (r);
                \draw[->-, bend left=15] (r) to (d);
                \draw (0,0) circle (1.5);
                \node () at (0,-2) {$D_1$};
            \end{scope}
        
            \begin{scope}[xshift=-5.5cm,xscale=-1]
                \vertex (r2) at (1.2,0) {$a_2$};
                \vertex (u2) at (0,1) {$u$};
                \vertex (d2) at (0,-1) {$v$};
                \draw[->-, bend right=15] (d2) to (r2);
                \draw[->-, bend right=15] (r2) to (u2);
                \draw (0,0) circle (1.5);
                \node () at (0,-2) {$D_2$};
            \end{scope}
        
        \end{tikzpicture}
        \end{center}
           \caption{$D$ is the Haj\'os bijoin of $D_1$ and $D_2$ with respect to $(t,a_1, w), (u,a_2, v)$.}
           \label{fig:bijoin}
        \end{figure}


==> figs/figHBJrecipro.tex <==

    \begin{figure}[!hbtp]
    \begin{center}
        \begin{tikzpicture}[scale = 1.5]

            \begin{scope}
                \vertex[color=green] (r) at (0,0) {};
                \vertex[color=blue] (l) at (-2,0) {};
                \vertex[color=red] (u) at (-1,1) {};
                \vertex[color=green] (d) at (-1,-1) {};
                \draw[->-, bend right=15] (d) to (r);
                \draw[->-, bend right=15] (r) to (u);
                
                \draw[->-, bend left=15] (r) to (l);
                \draw[->-, bend left=15] (l) to (r);
                \draw[->-, bend left=15] (u) to (d);
                \draw[->-, bend left=15] (d) to (u);
                \draw[->-, bend left=15] (u) to (l);
                \draw[->-, bend left=15] (l) to (u);
                \draw[->-, bend left=15] (d) to (l);
                \draw[->-, bend left=15] (l) to (d);
            \end{scope}
        
            \begin{scope}[shift=(r),xscale=-1,yscale=-1]
                \vertex[color=blue] (l) at (-2,0) {};
                \vertex[color=red] (uu) at (-1,1) {};
                \vertex[color=green] (dd) at (-1,-1) {};
                \draw[->-, bend right=15] (dd) to (r);
                \draw[->-, bend right=15] (r) to (uu);
                \draw[->-, bend left=15] (r) to (l);
                \draw[->-, bend left=15] (l) to (r);
                \draw[->-, bend left=15] (uu) to (dd);
                \draw[->-, bend left=15] (dd) to (uu);
                \draw[->-, bend left=15] (uu) to (l);
                \draw[->-, bend left=15] (l) to (uu);
                \draw[->-, bend left=15] (dd) to (l);
                \draw[->-, bend left=15] (l) to (dd);
            \end{scope}

            \draw[->-, bend left=15] (u) to (dd);
            \draw[->-, bend left=15] (uu) to (d);
            
        
        \end{tikzpicture}
        \end{center}
           \caption{A $k$-dicolouring of a bijoin of two $\bid{K}_{4}$.}
           \label{fig:bijoin_not_reciprocal}
    \end{figure}



==> figs/figHJ.tex <==

    \begin{figure}[!hbtp]
    \begin{center}
        \begin{tikzpicture}[scale=0.5]



            \begin{scope}[yshift=2cm]
            \begin{scope}[rotate = -60]
                \vertex (x) at (0,0) {$v$};
                \vertex (v1) at (5,0) {$w$};
                \draw (2.5,0) ellipse (3cm and 2cm) {};
            \end{scope}

            \begin{scope}[rotate = -120]
                \vertex (v2) at (5,0) {$u$};
                \draw (2.5,0) ellipse (3cm and 2cm) {};
            \end{scope}
            \end{scope}

            \draw[->-] (v2) to (v1);

            \begin{scope}[shift=(v2)]
                \begin{scope}[xshift=-18cm,rotate = 60]
                    \vertex (l) at (0,0) {$u$};
                    \vertex (v) at (5,0) {$v_1$};
                    \draw[->-] (l) to (v);
                    \draw (2.5,0) ellipse (3cm and 2cm) {};
                    \node () at (-2,0) {$D_1$};
                \end{scope}
    
                \begin{scope}[xshift=-10cm, rotate = 120]
                    \vertex (l) at (0,0) {$w$};
                    \vertex (v) at (5,0) {$v_2$};
                    \draw[->-] (v) to (l);
                    \draw (2.5,0) ellipse (3cm and 2cm) {};
                    \node () at (-2,0) {$D_2$};
                \end{scope}
            \end{scope}

            \node () at (0,-4) {$D$};
           
        \end{tikzpicture}
        \end{center}
           \caption{$D$ is a directed Haj\'os join of $D_1$ and $D_2$.}
           \label{fig:directed_join}
        \end{figure}



==> figs/figHT.tex <==


   \begin{figure}[!hbtp]
    \begin{center}
        \begin{tikzpicture}[scale=0.4]
        
            \begin{scope}
                \vertex (c) at (0,0) {};
                \vertex (e) at (5,0) {};
                \vertex (up) at (2.5, 1.5) {};
                \vertex (do) at (2.5, -1.5) {}; 
                \draw[->-, bend right = 15] (c) to (up);
                \draw[->-, bend right = 15] (c) to (do);
                \draw[->-, bend right = 15] (e) to (up);
                \draw[->-, bend right = 15] (e) to (do);
                \draw[->-, bend right = 15] (up) to (c);
                \draw[->-, bend right = 15] (do) to (c);
                \draw[->-, bend right = 15] (up) to (e);
                \draw[->-, bend right = 15] (do) to (e);
                \draw[->-, bend right = 15] (up) to (do);
                \draw[->-, bend right = 15] (do) to (up);
            \end{scope}

            \begin{scope}[shift=(c), rotate = 120]
                \vertex (a) at (5,0) {};
                \vertex (up) at (2.5, 1.5) {};
                \vertex (do) at (2.5, -1.5) {}; 
                \draw[->-, bend right = 15] (c) to (up);
                \draw[->-, bend right = 15] (c) to (do);
                \draw[->-, bend right = 15] (a) to (up);
                \draw[->-, bend right = 15] (a) to (do);
                \draw[->-, bend right = 15] (up) to (c);
                \draw[->-, bend right = 15] (do) to (c);
                \draw[->-, bend right = 15] (up) to (a);
                \draw[->-, bend right = 15] (do) to (a);
                \draw[->-, bend right = 15] (up) to (do);
                \draw[->-, bend right = 15] (do) to (up);
            \end{scope}

            \begin{scope}[shift=(c), rotate = -120]
                \vertex (b) at (5,0) {};
                \vertex (up) at (2.5, 1.5) {};
                \vertex (do) at (2.5, -1.5) {}; 
                \draw[->-, bend right = 15] (c) to (up);
                \draw[->-, bend right = 15] (c) to (do);
                \draw[->-, bend right = 15] (b) to (up);
                \draw[->-, bend right = 15] (b) to (do);
                \draw[->-, bend right = 15] (up) to (c);
                \draw[->-, bend right = 15] (do) to (c);
                \draw[->-, bend right = 15] (up) to (b);
                \draw[->-, bend right = 15] (do) to (b);
                \draw[->-, bend right = 15] (up) to (do);
                \draw[->-, bend right = 15] (do) to (up);
            \end{scope}

            \begin{scope}[shift=(e), rotate = 60]
                \vertex (e) at (0,0) {};
                \vertex (g) at (5,0) {};
                \vertex (up) at (2.5, 1.5) {};
                \vertex (do) at (2.5, -1.5) {}; 
                \draw[->-, bend right = 15] (e) to (up);
                \draw[->-, bend right = 15] (e) to (do);
                \draw[->-, bend right = 15] (g) to (up);
                \draw[->-, bend right = 15] (g) to (do);
                \draw[->-, bend right = 15] (up) to (e);
                \draw[->-, bend right = 15] (do) to (e);
                \draw[->-, bend right = 15] (up) to (g);
                \draw[->-, bend right = 15] (do) to (g);
                \draw[->-, bend right = 15] (up) to (do);
                \draw[->-, bend right = 15] (do) to (up);
            \end{scope}

            \begin{scope}[shift=(e), rotate = -60]
                \vertex (e) at (0,0) {};
                \vertex (h) at (5,0) {};
                \vertex (up) at (2.5, 1.5) {};
                \vertex (do) at (2.5, -1.5) {}; 
                \draw[->-, bend right = 15] (e) to (up);
                \draw[->-, bend right = 15] (e) to (do);
                \draw[->-, bend right = 15] (h) to (up);
                \draw[->-, bend right = 15] (h) to (do);
                \draw[->-, bend right = 15] (up) to (e);
                \draw[->-, bend right = 15] (do) to (e);
                \draw[->-, bend right = 15] (up) to (h);
                \draw[->-, bend right = 15] (do) to (h);
                \draw[->-, bend right = 15] (up) to (do);
                \draw[->-, bend right = 15] (do) to (up);
            \end{scope}

            \begin{scope}[shift = (g)]
                \vertex (g) at (0,0) {};
                \vertex (i) at (5,0) {};
                \vertex (up) at (2.5, 1.5) {};
                \vertex (do) at (2.5, -1.5) {}; 
                \draw[->-, bend right = 15] (g) to (up);
                \draw[->-, bend right = 15] (g) to (do);
                \draw[->-, bend right = 15] (i) to (up);
                \draw[->-, bend right = 15] (i) to (do);
                \draw[->-, bend right = 15] (up) to (g);
                \draw[->-, bend right = 15] (do) to (g);
                \draw[->-, bend right = 15] (up) to (i);
                \draw[->-, bend right = 15] (do) to (i);
                \draw[->-, bend right = 15] (up) to (do);
                \draw[->-, bend right = 15] (do) to (up);
            \end{scope}
            
            \begin{scope}[shift = (g), rotate=120]
                \vertex (g) at (0,0) {};
                \vertex (d) at (5,0) {};
                \vertex (up) at (2.5, 1.5) {};
                \vertex (do) at (2.5, -1.5) {}; 
                \draw[->-, bend right = 15] (g) to (up);
                \draw[->-, bend right = 15] (g) to (do);
                \draw[->-, bend right = 15] (d) to (up);
                \draw[->-, bend right = 15] (d) to (do);
                \draw[->-, bend right = 15] (up) to (g);
                \draw[->-, bend right = 15] (do) to (g);
                \draw[->-, bend right = 15] (up) to (d);
                \draw[->-, bend right = 15] (do) to (d);
                \draw[->-, bend right = 15] (up) to (do);
                \draw[->-, bend right = 15] (do) to (up);
            \end{scope}

            \node () at (e |- 0, -8) {$D$};

            \draw[->-, bend right = 60, red] (a) to (b);
            \draw[->-, bend right = 60, red] (b) to (h);
            \draw[->-, bend right = 60, red] (h) to (i);
            \draw[->-, bend right = 60, red] (i) to (d);
            \draw[->-, bend right = 20, red] (d) to (a);

        \end{tikzpicture}
        \end{center}
           \caption{$D$ is a Haj\'os tree join.}%\PC{Je sais pas si on a vraiment besoin de cette figure??}\PA{pour avoir un vrai exemple de Haj\'os tree, mettre au moment de la def}}
           \label{fig:directed_join}
        \end{figure}


==> figs/figHTcomplete.tex <==


  \begin{figure}[!hbtp]
    \begin{center}
        \begin{tikzpicture}[scale=0.4]


%l'arbre T
            \begin{scope}[xshift=0cm,scale = 0.7]              
                \begin{scope}
                    \vertex (c) at (0,0) {$c$};
                    \vertex (e) at (5,0) {$e$};
                    \draw[green] (c) -- (e);
                \end{scope}
    
                \begin{scope}[shift=(c), rotate = 120]
                    \vertex (a) at (5,0) {$a$};
                    \draw[green] (a) -- (c);
                \end{scope}
    
                \begin{scope}[shift=(c), rotate = -120]
                    \vertex (b) at (5,0) {$b$};
                    \draw[green] (b) -- (c);
                \end{scope}
    
                \begin{scope}[shift=(e), rotate = 60]
                    \vertex (e) at (0,0) {$e$};
                    \vertex (g) at (5,0) {$g$};
                    \draw[green] (e) -- (g);
                \end{scope}
    
                \begin{scope}[shift=(e), rotate = -60]
                    \vertex (e) at (0,0) {$e$};
                    \vertex (h) at (5,0) {$h$};
                    \draw[green] (e) -- (h);
                \end{scope}
    
                \begin{scope}[shift = (g)]
                    \vertex (g) at (0,0) {$g$};
                    \vertex (i) at (5,0) {$i$};
                    \draw[green] (i) -- (g);
                \end{scope}
                
                \begin{scope}[shift = (g), rotate=120]
                    \vertex (g) at (0,0) {$g$};
                    \vertex (d) at (5,0) {$d$};
                    \draw[green] (d) -- (g);
                \end{scope}


            \end{scope}

            \node () at (e |- 0, -8) {$T$};

%---------------------------------------------------

%Le D cartoonish
        \begin{scope}[xshift=22cm]
            \begin{scope}
                \vertex (c) at (0,0) {$c$};
                \vertex (e) at (5,0) {$e$};
                \draw[->-, bend right = 15, green, dashed] (c) to (e);
                \draw[->-, bend right = 15, green, dashed] (e) to (c);
                \draw (2.5,0) ellipse (3cm and 2cm) {};
            \end{scope}

            \begin{scope}[shift=(c), rotate = 120]
                \vertex (a) at (5,0) {$a$};
                \draw[->-, bend right = 15, green, dashed] (c) to (a);
                \draw[->-, bend right = 15, green, dashed] (a) to (c);
                \draw (2.5,0) ellipse (3cm and 2cm) {};
            \end{scope}

            \begin{scope}[shift=(c), rotate = -120]
                \vertex (b) at (5,0) {$b$};
                \draw[->-, bend right = 15, green, dashed] (c) to (b);
                \draw[->-, bend right = 15, green, dashed] (b) to (c);
                \draw (2.5,0) ellipse (3cm and 2cm) {};
            \end{scope}

            \begin{scope}[shift=(e), rotate = 60]
                \vertex (e) at (0,0) {$e$};
                \vertex (g) at (5,0) {$g$};
                \draw[->-, bend right = 15, green, dashed] (e) to (g);
                \draw[->-, bend right = 15, green, dashed] (g) to (e);
                \draw (2.5,0) ellipse (3cm and 2cm) {};
            \end{scope}

            \begin{scope}[shift=(e), rotate = -60]
                \vertex (e) at (0,0) {$e$};
                \vertex (h) at (5,0) {$h$};
                \draw[->-, bend right = 15, green, dashed] (e) to (h);
                \draw[->-, bend right = 15, green, dashed] (h) to (e);
                \draw (2.5,0) ellipse (3cm and 2cm) {};
            \end{scope}

            \begin{scope}[shift = (g)]
                \vertex (g) at (0,0) {$g$};
                \vertex (i) at (5,0) {$i$};
                \draw[->-, bend right = 15, green, dashed] (g) to (i);
                \draw[->-, bend right = 15, green, dashed] (i) to (g);
                \draw (2.5,0) ellipse (3cm and 2cm) {};
            \end{scope}
            
            \begin{scope}[shift = (g), rotate=120]
                \vertex (g) at (0,0) {$g$};
                \vertex (d) at (5,0) {$d$};
                \draw[->-, bend right = 15, green, dashed] (g) to (d);
                \draw[->-, bend right = 15, green, dashed] (d) to (g);
                \draw (2.5,0) ellipse (3cm and 2cm) {};
            \end{scope}

            \node () at (e |- 0, -8) {$G_1$};

            \draw[->-, bend right = 60, red] (a) to (b);
            \draw[->-, bend right = 60, red] (b) to (h);
            \draw[->-, bend right = 60, red] (h) to (i);
            \draw[->-, bend right = 60, red] (i) to (d);
            \draw[->-, bend right = 20, red] (d) to (a);
\end{scope}


%----------------------------------------------------------------


%le  hajos tree de $K_4$$
    \begin{scope}[yshift = -20cm]
        
            \begin{scope}
                \vertex (c) at (0,0) {$c$};
                \vertex (e) at (5,0) {$e$};
                \vertex (up) at (2.5, 1.5) {};
                \vertex (do) at (2.5, -1.5) {}; 
                \draw[->-, bend right = 15] (c) to (up);
                \draw[->-, bend right = 15] (c) to (do);
                \draw[->-, bend right = 15] (e) to (up);
                \draw[->-, bend right = 15] (e) to (do);
                \draw[->-, bend right = 15] (up) to (c);
                \draw[->-, bend right = 15] (do) to (c);
                \draw[->-, bend right = 15] (up) to (e);
                \draw[->-, bend right = 15] (do) to (e);
                \draw[->-, bend right = 15] (up) to (do);
                \draw[->-, bend right = 15] (do) to (up);
            \end{scope}

            \begin{scope}[shift=(c), rotate = 120]
                \vertex (a) at (5,0) {$a$};
                \vertex (up) at (2.5, 1.5) {};
                \vertex (do) at (2.5, -1.5) {}; 
                \draw[->-, bend right = 15] (c) to (up);
                \draw[->-, bend right = 15] (c) to (do);
                \draw[->-, bend right = 15] (a) to (up);
                \draw[->-, bend right = 15] (a) to (do);
                \draw[->-, bend right = 15] (up) to (c);
                \draw[->-, bend right = 15] (do) to (c);
                \draw[->-, bend right = 15] (up) to (a);
                \draw[->-, bend right = 15] (do) to (a);
                \draw[->-, bend right = 15] (up) to (do);
                \draw[->-, bend right = 15] (do) to (up);
            \end{scope}

            \begin{scope}[shift=(c), rotate = -120]
                \vertex (b) at (5,0) {$b$};
                \vertex (up) at (2.5, 1.5) {};
                \vertex (do) at (2.5, -1.5) {}; 
                \draw[->-, bend right = 15] (c) to (up);
                \draw[->-, bend right = 15] (c) to (do);
                \draw[->-, bend right = 15] (b) to (up);
                \draw[->-, bend right = 15] (b) to (do);
                \draw[->-, bend right = 15] (up) to (c);
                \draw[->-, bend right = 15] (do) to (c);
                \draw[->-, bend right = 15] (up) to (b);
                \draw[->-, bend right = 15] (do) to (b);
                \draw[->-, bend right = 15] (up) to (do);
                \draw[->-, bend right = 15] (do) to (up);
            \end{scope}

            \begin{scope}[shift=(e), rotate = 60]
                \vertex (e) at (0,0) {$e$};
                \vertex (g) at (5,0) {$g$};
                \vertex (up) at (2.5, 1.5) {};
                \vertex (do) at (2.5, -1.5) {}; 
                \draw[->-, bend right = 15] (e) to (up);
                \draw[->-, bend right = 15] (e) to (do);
                \draw[->-, bend right = 15] (g) to (up);
                \draw[->-, bend right = 15] (g) to (do);
                \draw[->-, bend right = 15] (up) to (e);
                \draw[->-, bend right = 15] (do) to (e);
                \draw[->-, bend right = 15] (up) to (g);
                \draw[->-, bend right = 15] (do) to (g);
                \draw[->-, bend right = 15] (up) to (do);
                \draw[->-, bend right = 15] (do) to (up);
            \end{scope}

            \begin{scope}[shift=(e), rotate = -60]
                \vertex (e) at (0,0) {$e$};
                \vertex (h) at (5,0) {$h$};
                \vertex (up) at (2.5, 1.5) {};
                \vertex (do) at (2.5, -1.5) {}; 
                \draw[->-, bend right = 15] (e) to (up);
                \draw[->-, bend right = 15] (e) to (do);
                \draw[->-, bend right = 15] (h) to (up);
                \draw[->-, bend right = 15] (h) to (do);
                \draw[->-, bend right = 15] (up) to (e);
                \draw[->-, bend right = 15] (do) to (e);
                \draw[->-, bend right = 15] (up) to (h);
                \draw[->-, bend right = 15] (do) to (h);
                \draw[->-, bend right = 15] (up) to (do);
                \draw[->-, bend right = 15] (do) to (up);
            \end{scope}

            \begin{scope}[shift = (g)]
                \vertex (g) at (0,0) {$g$};
                \vertex (i) at (5,0) {$i$};
                \vertex (up) at (2.5, 1.5) {};
                \vertex (do) at (2.5, -1.5) {}; 
                \draw[->-, bend right = 15] (g) to (up);
                \draw[->-, bend right = 15] (g) to (do);
                \draw[->-, bend right = 15] (i) to (up);
                \draw[->-, bend right = 15] (i) to (do);
                \draw[->-, bend right = 15] (up) to (g);
                \draw[->-, bend right = 15] (do) to (g);
                \draw[->-, bend right = 15] (up) to (i);
                \draw[->-, bend right = 15] (do) to (i);
                \draw[->-, bend right = 15] (up) to (do);
                \draw[->-, bend right = 15] (do) to (up);
            \end{scope}
            
            \begin{scope}[shift = (g), rotate=120]
                \vertex (g) at (0,0) {$g$};
                \vertex (d) at (5,0) {$d$};
                \vertex (up) at (2.5, 1.5) {};
                \vertex (do) at (2.5, -1.5) {}; 
                \draw[->-, bend right = 15] (g) to (up);
                \draw[->-, bend right = 15] (g) to (do);
                \draw[->-, bend right = 15] (d) to (up);
                \draw[->-, bend right = 15] (d) to (do);
                \draw[->-, bend right = 15] (up) to (g);
                \draw[->-, bend right = 15] (do) to (g);
                \draw[->-, bend right = 15] (up) to (d);
                \draw[->-, bend right = 15] (do) to (d);
                \draw[->-, bend right = 15] (up) to (do);
                \draw[->-, bend right = 15] (do) to (up);
            \end{scope}

            \node () at (e |- 0, -8) {$G_2$};

            \draw[->-, bend right = 60, red] (a) to (b);
            \draw[->-, bend right = 60, red] (b) to (h);
            \draw[->-, bend right = 60, red] (h) to (i);
            \draw[->-, bend right = 60, red] (i) to (d);
            \draw[->-, bend right = 20, red] (d) to (a);
    \end{scope}

%----------------------------------------------------

%Bad HT G_2
        \begin{scope}[xshift = 22cm, yshift = -20cm]
           \begin{scope}
                \vertex (c) at (0,0) {$c$};
                \vertex (e) at (5,0) {$e$};
                \vertex (up) at (2.5, 1.5) {};
                \vertex (do) at (2.5, -1.5) {}; 
                \draw[->-, bend right = 15] (c) to (up);
                \draw[->-, bend right = 15] (c) to (do);
                \draw[->-, bend right = 15,green] (e) to (up);
                \draw[->-, bend right = 15] (e) to (do);
                \draw[->-, bend right = 15,green] (up) to (c);
                \draw[->-, bend right = 15] (do) to (c);
                \draw[->-, bend right = 15] (up) to (e);
                \draw[->-, bend right = 15] (do) to (e);
                \draw[->-, bend right = 15] (up) to (do);
                \draw[->-, bend right = 15] (do) to (up);
            \end{scope}

            \begin{scope}[shift=(c), rotate = 120]
                \vertex (a) at (5,0) {$a$};
                \vertex (up) at (2.5, 1.5) {};
                \vertex (do) at (2.5, -1.5) {}; 
                \draw[->-, bend right = 15] (c) to (up);
                \draw[->-, bend right = 15] (c) to (do);
                \draw[->-, bend right = 15] (a) to (up);
                \draw[->-, bend right = 15] (a) to (do);
                \draw[->-, bend right = 15] (up) to (c);
                \draw[->-, bend right = 15] (do) to (c);
                \draw[->-, bend right = 15] (up) to (a);
                \draw[->-, bend right = 15] (do) to (a);
                \draw[->-, bend right = 15] (up) to (do);
                \draw[->-, bend right = 15] (do) to (up);
            \end{scope}

            \begin{scope}[shift=(c), rotate = -120]
                \vertex (b) at (5,0) {$b$};
                \vertex (up) at (2.5, 1.5) {};
                \vertex (do) at (2.5, -1.5) {}; 
                \draw[->-, bend right = 15,green] (c) to (up);
                \draw[->-, bend right = 15] (c) to (do);
                \draw[->-, bend right = 15] (b) to (up);
                \draw[->-, bend right = 15] (b) to (do);
                \draw[->-, bend right = 15] (up) to (c);
                \draw[->-, bend right = 15] (do) to (c);
                \draw[->-, bend right = 15,green] (up) to (b);
                \draw[->-, bend right = 15] (do) to (b);
                \draw[->-, bend right = 15] (up) to (do);
                \draw[->-, bend right = 15] (do) to (up);
            \end{scope}

            \begin{scope}[shift=(e), rotate = 60]
                \vertex (e) at (0,0) {$e$};
                \vertex (g) at (5,0) {$g$};
                \vertex (up) at (2.5, 1.5) {};
                \vertex (do) at (2.5, -1.5) {}; 
                \draw[->-, bend right = 15,blue] (e) to (up);
                \draw[->-, bend right = 15,orange] (e) to (do);
                \draw[->-, bend right = 15] (g) to (up);
                \draw[->-, bend right = 15] (g) to (do);
                \draw[->-, bend right = 15] (up) to (e);
                \draw[->-, bend right = 15] (do) to (e);
                \draw[->-, bend right = 15,blue] (up) to (g);
                \draw[->-, bend right = 15,orange] (do) to (g);
                \draw[->-, bend right = 15] (up) to (do);
                \draw[->-, bend right = 15] (do) to (up);
            \end{scope}

            \begin{scope}[shift=(e), rotate = -60]
                \vertex (e) at (0,0) {$e$};
                \vertex (h) at (5,0) {$h$};
                \vertex (up) at (2.5, 1.5) {};
                \vertex (do) at (2.5, -1.5) {}; 
                \draw[->-, bend right = 15,red] (e) to (up);
                \draw[->-, bend right = 15] (e) to (do);
                \draw[->-, bend right = 15] (h) to (up);
                \draw[->-, bend right = 15] (h) to (do);
                \draw[->-, bend right = 15] (up) to (e);
                \draw[->-, bend right = 15] (do) to (e);
                \draw[->-, bend right = 15,red] (up) to (h);
                \draw[->-, bend right = 15] (do) to (h);
                \draw[->-, bend right = 15] (up) to (do);
                \draw[->-, bend right = 15] (do) to (up);
            \end{scope}

            \begin{scope}[shift = (g)]
                \vertex (g) at (0,0) {$g$};
                \vertex (i) at (5,0) {$i$};
                \vertex (up) at (2.5, 1.5) {};
                \vertex (do) at (2.5, -1.5) {}; 
                \draw[->-, bend right = 15] (g) to (up);
                \draw[->-, bend right = 15] (g) to (do);
                \draw[->-, bend right = 15,green] (i) to (up);
                \draw[->-, bend right = 15] (i) to (do);
                \draw[->-, bend right = 15,green] (up) to (g);
                \draw[->-, bend right = 15] (do) to (g);
                \draw[->-, bend right = 15] (up) to (i);
                \draw[->-, bend right = 15] (do) to (i);
                \draw[->-, bend right = 15] (up) to (do);
                \draw[->-, bend right = 15] (do) to (up);
            \end{scope}
            
            \begin{scope}[shift = (g), rotate=120]
                \vertex (g) at (0,0) {$g$};
                \vertex (d) at (5,0) {$d$};
                \vertex (up) at (2.5, 1.5) {};
                \vertex (do) at (2.5, -1.5) {}; 
                \draw[->-, bend right = 15] (g) to (up);
                \draw[->-, bend right = 15] (g) to (do);
                \draw[->-, bend right = 15,red] (d) to (up);
                \draw[->-, bend right = 15] (d) to (do);
                \draw[->-, bend right = 15,red] (up) to (g);
                \draw[->-, bend right = 15] (do) to (g);
                \draw[->-, bend right = 15] (up) to (d);
                \draw[->-, bend right = 15] (do) to (d);
                \draw[->-, bend right = 15] (up) to (do);
                \draw[->-, bend right = 15] (do) to (up);
            \end{scope}

            \node () at (e |- 0, -8) {$G_3$};

            \draw[->-, bend right = 60] (a) to (b);
            \draw[->-, bend right = 20,green] (b) to (i);
            \draw[->-, bend left = 20] (i) to (h);
            \draw[->-, bend right = 40,red] (h) to (d);
            \draw[->-, bend right = 20] (d) to (a);
            \end{scope}
        \end{tikzpicture}

        
        \end{center}
           \caption{$T$ is a tree, and $G_1$ illustrates the general shape of a Haj\'os tree join built from $T$. Each block represents one of the $D_i$, where the removed digons corresponding to the  edges of $T$ are drawn with dotted green.
           The circular ordering  is $(a,b,h,i,d)$, it follows the natural ordering given by the embedding of $T$. $G_2$ is the same as $G_1$ where each of the $D_i$ is $\bid K_4$ minus a digon. We have that $\dic(G_2) = \lambda(G_2) + 1 = 4$. Finally, $G_3$ shows the importance of taking a circular ordering corresponding to an embedding of $T$ for the peripheral cycle. Indeed, for $G_3$, the ordering is $(a,b,i,h,d)$ which does not correspond to any embedding of $T$. Observe that $\dic(G_3) = 4 < \lambda(G_3) +1 = 5$. To see that $\lambda(G_3) = 4$, observe that there are four (coloured) arc-disjoint $eg$-dipaths.}
           \label{fig:HTcomplete}
        \end{figure}

==> figs/figHTsimple.tex <==
  \begin{figure}[!hbtp]
    \begin{center}
        \begin{tikzpicture}[scale=0.4]

            \begin{scope}[xshift=18cm,scale = 0.7]              
                \begin{scope}
                    \vertex (c) at (0,0) {$c$};
                    \vertex (e) at (5,0) {$e$};
                    \draw[green] (c) -- (e);
                \end{scope}
    
                \begin{scope}[shift=(c), rotate = 120]
                    \vertex (a) at (5,0) {$a$};
                    \draw[green] (a) -- (c);
                \end{scope}
    
                \begin{scope}[shift=(c), rotate = -120]
                    \vertex (b) at (5,0) {$b$};
                    \draw[green] (b) -- (c);
                \end{scope}
    
                \begin{scope}[shift=(e), rotate = 60]
                    \vertex (e) at (0,0) {$e$};
                    \vertex (g) at (5,0) {$g$};
                    \draw[green] (e) -- (g);
                \end{scope}
    
                \begin{scope}[shift=(e), rotate = -60]
                    \vertex (e) at (0,0) {$e$};
                    \vertex (h) at (5,0) {$h$};
                    \draw[green] (e) -- (h);
                \end{scope}
    
                \begin{scope}[shift = (g)]
                    \vertex (g) at (0,0) {$g$};
                    \vertex (i) at (5,0) {$i$};
                    \draw[green] (i) -- (g);
                \end{scope}
                
                \begin{scope}[shift = (g), rotate=120]
                    \vertex (g) at (0,0) {$g$};
                    \vertex (d) at (5,0) {$d$};
                    \draw[green] (d) -- (g);
                \end{scope}


            \end{scope}

            \node () at (e |- 0, -8) {$T$};


        
            \begin{scope}
                \vertex (c) at (0,0) {$c$};
                \vertex (e) at (5,0) {$e$};
                \draw[->-, bend right = 15, green, dashed] (c) to (e);
                \draw[->-, bend right = 15, green, dashed] (e) to (c);
                \draw (2.5,0) ellipse (3cm and 2cm) {};
            \end{scope}

            \begin{scope}[shift=(c), rotate = 120]
                \vertex (a) at (5,0) {$a$};
                \draw[->-, bend right = 15, green, dashed] (c) to (a);
                \draw[->-, bend right = 15, green, dashed] (a) to (c);
                \draw (2.5,0) ellipse (3cm and 2cm) {};
            \end{scope}

            \begin{scope}[shift=(c), rotate = -120]
                \vertex (b) at (5,0) {$b$};
                \draw[->-, bend right = 15, green, dashed] (c) to (b);
                \draw[->-, bend right = 15, green, dashed] (b) to (c);
                \draw (2.5,0) ellipse (3cm and 2cm) {};
            \end{scope}

            \begin{scope}[shift=(e), rotate = 60]
                \vertex (e) at (0,0) {$e$};
                \vertex (g) at (5,0) {$g$};
                \draw[->-, bend right = 15, green, dashed] (e) to (g);
                \draw[->-, bend right = 15, green, dashed] (g) to (e);
                \draw (2.5,0) ellipse (3cm and 2cm) {};
            \end{scope}

            \begin{scope}[shift=(e), rotate = -60]
                \vertex (e) at (0,0) {$e$};
                \vertex (h) at (5,0) {$h$};
                \draw[->-, bend right = 15, green, dashed] (e) to (h);
                \draw[->-, bend right = 15, green, dashed] (h) to (e);
                \draw (2.5,0) ellipse (3cm and 2cm) {};
            \end{scope}

            \begin{scope}[shift = (g)]
                \vertex (g) at (0,0) {$g$};
                \vertex (i) at (5,0) {$i$};
                \draw[->-, bend right = 15, green, dashed] (g) to (i);
                \draw[->-, bend right = 15, green, dashed] (i) to (g);
                \draw (2.5,0) ellipse (3cm and 2cm) {};
            \end{scope}
            
            \begin{scope}[shift = (g), rotate=120]
                \vertex (g) at (0,0) {$g$};
                \vertex (d) at (5,0) {$d$};
                \draw[->-, bend right = 15, green, dashed] (g) to (d);
                \draw[->-, bend right = 15, green, dashed] (d) to (g);
                \draw (2.5,0) ellipse (3cm and 2cm) {};
            \end{scope}

            \node () at (e |- 0, -8) {$D$};

            \draw[->-, bend right = 60, red] (a) to (b);
            \draw[->-, bend right = 60, red] (b) to (h);
            \draw[->-, bend right = 60, red] (h) to (i);
            \draw[->-, bend right = 60, red] (i) to (d);
            \draw[->-, bend right = 20, red] (d) to (a);

        \end{tikzpicture}
        \end{center}
           \caption{A cartoonish sketch of a Haj\'os tree join and the corresponding embedded tree.}
           \label{fig:HTJSimple}
        \end{figure}



==> figs/figparaJ.tex <==

    \begin{figure}[!hbtp]
    \begin{center}
        \begin{tikzpicture}[scale=0.8]

            \begin{scope}[xshift=0cm]
                \vertex (r) at (1.2,0) {$a$};
                \vertex (u) at (0,1) {$t$};
                \vertex (d) at (0,-1) {$w$};
                \draw (0,0) circle (1.6);
                \node () at (-0.6,0) {$A \setminus x \cup a$};
            \end{scope}

            \begin{scope}[xshift=2.4cm]
                \vertex (lc) at (1.2,0) {$b$};
                \vertex (rc) at (-1.2,0) {$a$};
                \draw (0,0) circle (1.6);
                \node () at (0,0) {$B$};
                \node () at (0,-2.2) {$D$};
            \end{scope}
        
            \begin{scope}[xshift=4.8cm,xscale=-1]
                \vertex (r2) at (1.2,0) {$b$};
                \vertex (u2) at (0,1) {$u$};
                \vertex (d2) at (0,-1) {$v$};
                \node () at (-0.6,0) {$C\setminus x \cup b$};
                \draw (0,0) circle (1.6);
            \end{scope}

            
            \draw[->-, bend left=30] (u) to (u2);
            \draw[->-, bend left=30] (d2) to (d);

            \begin{scope}[xshift=-9.7cm]
                \vertex (r) at (1.1,0) {$x$};
                \vertex (u) at (0,1) {$t$};
                \vertex (d) at (0,-1) {$w$};
                \node () at (-1,0) {$A$};
                \draw (0,0) circle (1.5);
            \end{scope}

            \begin{scope}[xshift=-7.5cm,xscale=-1]
                \vertex (r2) at (1.1,0) {$x$};
                \vertex (u2) at (0,1) {$u$};
                \vertex (d2) at (0,-1) {$v$};
                \node () at (-1,0) {$C$};
                \draw (0,0) circle (1.5);
            \end{scope}

            \draw[->-, bend left=30] (u) to (u2);
            \draw[->-, bend left=30] (d2) to (d);

            \node () at (-8.6,-2.2) {$D_{AC}$};

            


            \begin{scope}[xshift=-4cm]
                \vertex (lc) at (1.1,0) {$b$};
                \vertex (rc) at (-1.1,0) {$a$};
                \draw[->-, bend left=15] (lc) to (rc);
                \draw[->-, bend left=15] (rc) to (lc);
                \node () at (0,0.8) {$B$};
                \draw (0,0) circle (1.5);
                \node () at (0,-2.2) {$D_B$};
            \end{scope}

        

            
        
        \end{tikzpicture}
        \end{center}
           \caption{$D$ is a parallel Haj\'os join of $D_{AC}$ and $D_{B}$ with respect to $(t,u,v,w)$.}
           \label{fig:parallel_join}
        \end{figure}


==> figs/figparaJ2.tex <==

    \begin{figure}[!hbtp]
    \begin{center}
        \begin{tikzpicture}[scale=0.8]
            \begin{scope}[xshift=-11cm]
                \vertex (r) at (1.1,0) {$a$};
                \vertex (u) at (0,1) {$t$};
                \vertex (d) at (0,-1) {$w$};
                \draw[->-, bend left=15] (u) to (r);
                \draw[->-, bend left=15] (r) to (d);
                \node () at (-1,0) {$A$};
                \draw (0,0) circle (1.5);
                \node () at (0,-2) {$D_A$};
            \end{scope}


            \begin{scope}[xshift=-7.5cm]
                \vertex (lc) at (1.1,0) {$b$};
                \vertex (rc) at (-1.1,0) {$a$};
                \draw[->-, bend left=15] (lc) to (rc);
                \draw[->-, bend left=15] (rc) to (lc);
                
                \node () at (0,0.8) {$B$};
                \draw (0,0) circle (1.5);
                \node () at (0,-2) {$D_B$};
            \end{scope}
        
            \begin{scope}[xshift=-4cm,xscale=-1]
                \vertex (r2) at (1.1,0) {$b$};
                \vertex (u2) at (0,1) {$u$};
                \vertex (d2) at (0,-1) {$v$};
                \draw[->-, bend right=15] (d2) to (r2);
                \draw[->-, bend right=15] (r2) to (u2);
                \draw (0,0) circle (1.5);
                \node () at (-1,0) {$C$};
                \node () at (0,-2) {$D_C$};
            \end{scope}

            \begin{scope}[xshift=0cm]
                \vertex (ll) at (1.1,0) {$b$};
                \vertex (rr) at (-1.1,0) {$a$};
                \node () at (0,0) {$B$};
                \draw (0,0) circle (1.5);
            \end{scope}
        
            \begin{scope}[xshift=2.2cm,xscale=-1]
                \vertex (r2) at (1.1,0) {$b$};
                \vertex (u2) at (0,1) {$u$};
                \vertex (d2) at (0,-1) {$v$};
                
                \node () at (-0.5,0) {$C\setminus x \cup b$};
                \draw (0,0) circle (1.5);
            \end{scope}

            
            \draw[->-, bend left=15] (d2) to (rr);
            \draw[->-, bend left=15] (rr) to (u2);

            \node () at (1.1,-2) {$D_{BC}$};
            

            
        
        \end{tikzpicture}
        \end{center}
           \caption{$D_A$, $D_B$, $D_C$ and $D_{BC}$.}\label{fig:DA_DB_DC_DBC}
        \end{figure}
    

==> figs/figstar.tex <==
 \begin{figure}[!hbtp]
    \begin{center}
        \begin{tikzpicture}[scale=0.5]

        
            \begin{scope}
                \vertex (lc) at (0,0) {$x$};
                \vertex (v1) at (5,0) {$v_1$};
                \draw (2.5,0) ellipse (3cm and 2cm) {};
            \end{scope}

            \begin{scope}[rotate = 120]
                \vertex (lc) at (0,0) {$x$};
                \vertex (v2) at (5,0) {$v_2$};
                \draw (2.5,0) ellipse (3cm and 2cm) {};
            \end{scope}

            \begin{scope}[rotate = -120]
                \vertex (lc) at (0,0) {$x$};
                \vertex (v3) at (5,0) {$v_3$};
                \draw (2.5,0) ellipse (3cm and 2cm) {};
            \end{scope}

            \draw[->-, bend right=60] (v1) to (v2);
            \draw[->-, bend right=60] (v2) to (v3);
            \draw[->-, bend right=60] (v3) to (v1);

            \node () at (0,-6) {$D$};

            \begin{scope}[xshift = -14cm]
                
                \begin{scope}[rotate=0]
                    \begin{scope}[xshift=1.5cm]
                        \vertex (l) at (0,0) {$x$};
                        \vertex (v) at (5,0) {$v_1$};
                        \draw[->-, bend left=15] (l) to (v);
                        \draw[->-, bend left=15] (v) to (l);
                        \draw (2.5,0) ellipse (3cm and 2cm) {};
                        %\node () at (-2,0) {$D_1$};
                    \end{scope}
                    
                \end{scope}
                
                \begin{scope}[rotate=120]
                    \begin{scope}[xshift=1.5cm]
                        \vertex (l) at (0,0) {$x$};
                        \vertex (v) at (5,0) {$v_2$};
                        \draw[->-, bend left=15] (l) to (v);
                        \draw[->-, bend left=15] (v) to (l);
                        \draw (2.5,0) ellipse (3cm and 2cm) {};
                        %\node () at (-2,0) {$D_2$};
                    \end{scope}
                \end{scope}
    
                \begin{scope}[rotate=-120]
                    \begin{scope}[xshift=1.5cm]
                        \vertex (l) at (0,0) {$x$};
                        \vertex (v) at (5,0) {$v_3$};
                        \draw[->-, bend left=15] (l) to (v);
                        \draw[->-, bend left=15] (v) to (l);
                        \draw (2.5,0) ellipse (3cm and 2cm) {};
                        %\node () at (-2,0) {$D_3$};
                    \end{scope}
                \end{scope}
            \end{scope}
           
        \end{tikzpicture}
        \end{center}
           \caption{$D$ is a Haj\'os star join of $D_1$, $D_2$ and $D_3$.}
           %\PC{Je suis pas sur qu'on ait besoin de cette figure en plus}
           \label{fig:cyclic_join}
        \end{figure}
